The Ultimate Fate of Life Is Not Shared

The limit set of Conway's Game of Life collects the configurations that can still appear at arbitrarily late times: those admitting predecessors of every finite depth. Answering a question of Salo and T\"orm\"a (ICALP 2022), we prove that two fixed finite patterns can each occur in the limit set, yet can never be found together in a single configuration of it, at any relative position; equivalently, the spatial translation action on the limit set is not topologically transitive. Our method is to make a persistent marker force a periodic lane to grow in sufficiently deep predecessors, until two perpendicular lanes are forced to intersect and prescribe incompatible values at a common cell. The argument uses two computer-verified local implications.

==> generated/lane-seeds.tex <==
\begin{tikzpicture}
  \begin{scope}[x=0.22cm,y=0.22cm,xshift=0cm]
    \path[fill=fixedcell,draw=none]
  (-0.48,-0.48) rectangle (13.48,0.48)
  (-0.48,0.52) rectangle (13.48,1.48)
  (-0.48,1.52) rectangle (13.48,2.48)
  (-0.48,2.52) rectangle (13.48,3.48);
    \path[fill=livecell,draw=none]
  (1.52,-0.48) rectangle (2.48,0.48)
  (3.52,-0.48) rectangle (4.48,0.48)
  (9.52,-0.48) rectangle (10.48,0.48)
  (11.52,-0.48) rectangle (12.48,0.48)
  (-0.48,0.52) rectangle (1.48,1.48)
  (3.52,0.52) rectangle (5.48,1.48)
  (7.52,0.52) rectangle (9.48,1.48)
  (11.52,0.52) rectangle (13.48,1.48)
  (-0.48,1.52) rectangle (1.48,2.48)
  (3.52,1.52) rectangle (5.48,2.48)
  (7.52,1.52) rectangle (9.48,2.48)
  (11.52,1.52) rectangle (13.48,2.48)
  (-0.48,2.52) rectangle (0.48,3.48)
  (5.52,2.52) rectangle (6.48,3.48)
  (7.52,2.52) rectangle (8.48,3.48);
    \draw[markerframe] (-0.55,-0.55) rectangle (13.55,3.55);
    \draw[laneframe] (5.50,-0.50) rectangle
      (8.50,3.50);
    \node[figurelabel,anchor=south] at (6.50,4.6)
      {$S_+$};
  \end{scope}
  \begin{scope}[x=0.22cm,y=0.22cm,xshift=4.5cm]
    \path[fill=fixedcell,draw=none]
  (-0.48,-0.48) rectangle (13.48,0.48)
  (-0.48,0.52) rectangle (13.48,1.48)
  (-0.48,1.52) rectangle (13.48,2.48)
  (-0.48,2.52) rectangle (13.48,3.48);
    \path[fill=livecell,draw=none]
  (-0.48,-0.48) rectangle (0.48,0.48)
  (5.52,-0.48) rectangle (6.48,0.48)
  (7.52,-0.48) rectangle (8.48,0.48)
  (-0.48,0.52) rectangle (1.48,1.48)
  (3.52,0.52) rectangle (5.48,1.48)
  (7.52,0.52) rectangle (9.48,1.48)
  (11.52,0.52) rectangle (13.48,1.48)
  (-0.48,1.52) rectangle (1.48,2.48)
  (3.52,1.52) rectangle (5.48,2.48)
  (7.52,1.52) rectangle (9.48,2.48)
  (11.52,1.52) rectangle (13.48,2.48)
  (1.52,2.52) rectangle (2.48,3.48)
  (3.52,2.52) rectangle (4.48,3.48)
  (9.52,2.52) rectangle (10.48,3.48)
  (11.52,2.52) rectangle (12.48,3.48);
    \draw[markerframe] (-0.55,-0.55) rectangle (13.55,3.55);
    \draw[laneframe] (1.50,-0.50) rectangle
      (4.50,3.50);
    \node[figurelabel,anchor=south] at (6.50,4.6)
      {$S_-$};
  \end{scope}
\end{tikzpicture}


==> generated/marker-u.tex <==
\begin{tikzpicture}
  \begin{scope}[x=0.084cm,y=0.084cm]
  % Marker coordinates are offset by (-28,-16).
  \path[fill=fixedcell,draw=none]
  (52.52,-0.48) rectangle (54.48,0.48)
  (56.52,-0.48) rectangle (62.48,0.48)
  (63.52,-0.48) rectangle (64.48,0.48)
  (40.52,0.52) rectangle (41.48,1.48)
  (43.52,0.52) rectangle (46.48,1.48)
  (48.52,0.52) rectangle (49.48,1.48)
  (51.52,0.52) rectangle (62.48,1.48)
  (34.52,1.52) rectangle (35.48,2.48)
  (37.52,1.52) rectangle (38.48,2.48)
  (39.52,1.52) rectangle (65.48,2.48)
  (69.52,1.52) rectangle (70.48,2.48)
  (33.52,2.52) rectangle (65.48,3.48)
  (66.52,2.52) rectangle (67.48,3.48)
  (69.52,2.52) rectangle (70.48,3.48)
  (32.52,3.52) rectangle (70.48,4.48)
  (71.52,3.52) rectangle (72.48,4.48)
  (31.52,4.52) rectangle (70.48,5.48)
  (31.52,5.52) rectangle (73.48,6.48)
  (77.52,5.52) rectangle (78.48,6.48)
  (31.52,6.52) rectangle (73.48,7.48)
  (74.52,6.52) rectangle (75.48,7.48)
  (77.52,6.52) rectangle (78.48,7.48)
  (31.52,7.52) rectangle (78.48,8.48)
  (79.52,7.52) rectangle (80.48,8.48)
  (31.52,8.52) rectangle (78.48,9.48)
  (31.52,9.52) rectangle (81.48,10.48)
  (30.52,10.52) rectangle (81.48,11.48)
  (4.52,11.52) rectangle (24.48,12.48)
  (30.52,11.52) rectangle (81.48,12.48)
  (91.52,11.52) rectangle (111.48,12.48)
  (1.52,12.52) rectangle (25.48,13.48)
  (31.52,12.52) rectangle (81.48,13.48)
  (88.52,12.52) rectangle (112.48,13.48)
  (0.52,13.52) rectangle (26.48,14.48)
  (30.52,13.52) rectangle (81.48,14.48)
  (82.52,13.52) rectangle (84.48,14.48)
  (86.52,13.52) rectangle (113.48,14.48)
  (-0.48,14.52) rectangle (26.48,15.48)
  (30.52,14.52) rectangle (82.48,15.48)
  (83.52,14.52) rectangle (113.48,15.48)
  (-0.48,15.52) rectangle (26.48,16.48)
  (29.52,15.52) rectangle (81.48,16.48)
  (82.52,15.52) rectangle (113.48,16.48)
  (-0.48,16.52) rectangle (81.48,17.48)
  (83.52,16.52) rectangle (114.48,17.48)
  (-0.48,17.52) rectangle (114.48,18.48)
  (-0.48,18.52) rectangle (114.48,19.48)
  (-0.48,19.52) rectangle (114.48,20.48)
  (-0.48,20.52) rectangle (114.48,21.48)
  (-0.48,21.52) rectangle (114.48,22.48)
  (-0.48,22.52) rectangle (114.48,23.48)
  (-0.48,23.52) rectangle (114.48,24.48)
  (-0.48,24.52) rectangle (114.48,25.48)
  (-0.48,25.52) rectangle (114.48,26.48)
  (-0.48,26.52) rectangle (114.48,27.48)
  (-0.48,27.52) rectangle (114.48,28.48)
  (-0.48,28.52) rectangle (114.48,29.48)
  (-0.48,29.52) rectangle (114.48,30.48)
  (-0.48,30.52) rectangle (114.48,31.48)
  (-0.48,31.52) rectangle (114.48,32.48)
  (-0.48,32.52) rectangle (114.48,33.48)
  (-0.48,33.52) rectangle (114.48,34.48)
  (0.52,34.52) rectangle (28.48,35.48)
  (29.52,34.52) rectangle (84.48,35.48)
  (85.52,34.52) rectangle (114.48,35.48)
  (0.52,35.52) rectangle (27.48,36.48)
  (30.52,35.52) rectangle (82.48,36.48)
  (83.52,35.52) rectangle (114.48,36.48)
  (0.52,36.52) rectangle (26.48,37.48)
  (30.52,36.52) rectangle (84.48,37.48)
  (85.52,36.52) rectangle (113.48,37.48)
  (1.52,37.52) rectangle (25.48,38.48)
  (30.52,37.52) rectangle (82.48,38.48)
  (88.52,37.52) rectangle (112.48,38.48)
  (2.52,38.52) rectangle (22.48,39.48)
  (30.52,38.52) rectangle (82.48,39.48)
  (89.52,38.52) rectangle (109.48,39.48)
  (30.52,39.52) rectangle (77.48,40.48)
  (78.52,39.52) rectangle (79.48,40.48)
  (81.52,39.52) rectangle (82.48,40.48)
  (30.52,40.52) rectangle (77.48,41.48)
  (81.52,40.52) rectangle (82.48,41.48)
  (30.52,41.52) rectangle (74.48,42.48)
  (30.52,42.52) rectangle (74.48,43.48)
  (75.52,42.52) rectangle (76.48,43.48)
  (30.52,43.52) rectangle (69.48,44.48)
  (70.52,43.52) rectangle (71.48,44.48)
  (73.52,43.52) rectangle (74.48,44.48)
  (30.52,44.52) rectangle (69.48,45.48)
  (73.52,44.52) rectangle (74.48,45.48)
  (31.52,45.52) rectangle (66.48,46.48)
  (31.52,46.52) rectangle (66.48,47.48)
  (67.52,46.52) rectangle (68.48,47.48)
  (30.52,47.52) rectangle (61.48,48.48)
  (62.52,47.52) rectangle (63.48,48.48)
  (65.52,47.52) rectangle (66.48,48.48)
  (38.52,48.52) rectangle (61.48,49.48)
  (65.52,48.52) rectangle (66.48,49.48)
  (41.52,49.52) rectangle (42.48,50.48)
  (44.52,49.52) rectangle (45.48,50.48)
  (47.52,49.52) rectangle (50.48,50.48)
  (52.52,49.52) rectangle (53.48,50.48)
  (55.52,49.52) rectangle (58.48,50.48)
  (56.52,50.52) rectangle (58.48,51.48);
  \path[fill=livecell,draw=none]
  (56.52,-0.48) rectangle (57.48,0.48)
  (40.52,0.52) rectangle (41.48,1.48)
  (44.52,0.52) rectangle (46.48,1.48)
  (48.52,0.52) rectangle (49.48,1.48)
  (52.52,0.52) rectangle (54.48,1.48)
  (56.52,0.52) rectangle (58.48,1.48)
  (60.52,0.52) rectangle (62.48,1.48)
  (37.52,1.52) rectangle (38.48,2.48)
  (40.52,1.52) rectangle (42.48,2.48)
  (44.52,1.52) rectangle (46.48,2.48)
  (48.52,1.52) rectangle (50.48,2.48)
  (52.52,1.52) rectangle (54.48,2.48)
  (56.52,1.52) rectangle (58.48,2.48)
  (60.52,1.52) rectangle (62.48,2.48)
  (64.52,1.52) rectangle (65.48,2.48)
  (69.52,1.52) rectangle (70.48,2.48)
  (34.52,2.52) rectangle (35.48,3.48)
  (36.52,2.52) rectangle (37.48,3.48)
  (42.52,2.52) rectangle (43.48,3.48)
  (44.52,2.52) rectangle (45.48,3.48)
  (50.52,2.52) rectangle (51.48,3.48)
  (52.52,2.52) rectangle (53.48,3.48)
  (58.52,2.52) rectangle (59.48,3.48)
  (60.52,2.52) rectangle (61.48,3.48)
  (66.52,2.52) rectangle (67.48,3.48)
  (32.52,3.52) rectangle (33.48,4.48)
  (38.52,3.52) rectangle (39.48,4.48)
  (40.52,3.52) rectangle (41.48,4.48)
  (46.52,3.52) rectangle (47.48,4.48)
  (48.52,3.52) rectangle (49.48,4.48)
  (54.52,3.52) rectangle (55.48,4.48)
  (56.52,3.52) rectangle (57.48,4.48)
  (62.52,3.52) rectangle (63.48,4.48)
  (64.52,3.52) rectangle (65.48,4.48)
  (32.52,4.52) rectangle (34.48,5.48)
  (36.52,4.52) rectangle (38.48,5.48)
  (40.52,4.52) rectangle (42.48,5.48)
  (44.52,4.52) rectangle (46.48,5.48)
  (48.52,4.52) rectangle (50.48,5.48)
  (52.52,4.52) rectangle (54.48,5.48)
  (56.52,4.52) rectangle (58.48,5.48)
  (60.52,4.52) rectangle (62.48,5.48)
  (64.52,4.52) rectangle (66.48,5.48)
  (68.52,4.52) rectangle (70.48,5.48)
  (32.52,5.52) rectangle (34.48,6.48)
  (36.52,5.52) rectangle (38.48,6.48)
  (40.52,5.52) rectangle (42.48,6.48)
  (44.52,5.52) rectangle (46.48,6.48)
  (48.52,5.52) rectangle (50.48,6.48)
  (52.52,5.52) rectangle (54.48,6.48)
  (56.52,5.52) rectangle (58.48,6.48)
  (60.52,5.52) rectangle (62.48,6.48)
  (64.52,5.52) rectangle (66.48,6.48)
  (68.52,5.52) rectangle (70.48,6.48)
  (72.52,5.52) rectangle (73.48,6.48)
  (77.52,5.52) rectangle (78.48,6.48)
  (34.52,6.52) rectangle (35.48,7.48)
  (36.52,6.52) rectangle (37.48,7.48)
  (42.52,6.52) rectangle (43.48,7.48)
  (44.52,6.52) rectangle (45.48,7.48)
  (50.52,6.52) rectangle (51.48,7.48)
  (52.52,6.52) rectangle (53.48,7.48)
  (58.52,6.52) rectangle (59.48,7.48)
  (60.52,6.52) rectangle (61.48,7.48)
  (66.52,6.52) rectangle (67.48,7.48)
  (68.52,6.52) rectangle (69.48,7.48)
  (74.52,6.52) rectangle (75.48,7.48)
  (32.52,7.52) rectangle (33.48,8.48)
  (38.52,7.52) rectangle (39.48,8.48)
  (40.52,7.52) rectangle (41.48,8.48)
  (46.52,7.52) rectangle (47.48,8.48)
  (48.52,7.52) rectangle (49.48,8.48)
  (54.52,7.52) rectangle (55.48,8.48)
  (56.52,7.52) rectangle (57.48,8.48)
  (62.52,7.52) rectangle (63.48,8.48)
  (64.52,7.52) rectangle (65.48,8.48)
  (70.52,7.52) rectangle (71.48,8.48)
  (72.52,7.52) rectangle (73.48,8.48)
  (32.52,8.52) rectangle (34.48,9.48)
  (36.52,8.52) rectangle (38.48,9.48)
  (40.52,8.52) rectangle (42.48,9.48)
  (44.52,8.52) rectangle (46.48,9.48)
  (48.52,8.52) rectangle (50.48,9.48)
  (52.52,8.52) rectangle (54.48,9.48)
  (56.52,8.52) rectangle (58.48,9.48)
  (60.52,8.52) rectangle (62.48,9.48)
  (64.52,8.52) rectangle (66.48,9.48)
  (68.52,8.52) rectangle (70.48,9.48)
  (72.52,8.52) rectangle (74.48,9.48)
  (76.52,8.52) rectangle (78.48,9.48)
  (32.52,9.52) rectangle (34.48,10.48)
  (36.52,9.52) rectangle (38.48,10.48)
  (40.52,9.52) rectangle (42.48,10.48)
  (44.52,9.52) rectangle (46.48,10.48)
  (48.52,9.52) rectangle (50.48,10.48)
  (52.52,9.52) rectangle (54.48,10.48)
  (56.52,9.52) rectangle (58.48,10.48)
  (60.52,9.52) rectangle (62.48,10.48)
  (64.52,9.52) rectangle (66.48,10.48)
  (68.52,9.52) rectangle (70.48,10.48)
  (72.52,9.52) rectangle (74.48,10.48)
  (76.52,9.52) rectangle (78.48,10.48)
  (80.52,9.52) rectangle (81.48,10.48)
  (34.52,10.52) rectangle (35.48,11.48)
  (36.52,10.52) rectangle (37.48,11.48)
  (42.52,10.52) rectangle (43.48,11.48)
  (44.52,10.52) rectangle (45.48,11.48)
  (50.52,10.52) rectangle (51.48,11.48)
  (52.52,10.52) rectangle (53.48,11.48)
  (58.52,10.52) rectangle (59.48,11.48)
  (60.52,10.52) rectangle (61.48,11.48)
  (66.52,10.52) rectangle (67.48,11.48)
  (68.52,10.52) rectangle (69.48,11.48)
  (74.52,10.52) rectangle (75.48,11.48)
  (76.52,10.52) rectangle (77.48,11.48)
  (4.52,11.52) rectangle (5.48,12.48)
  (9.52,11.52) rectangle (11.48,12.48)
  (15.52,11.52) rectangle (17.48,12.48)
  (21.52,11.52) rectangle (23.48,12.48)
  (32.52,11.52) rectangle (33.48,12.48)
  (38.52,11.52) rectangle (39.48,12.48)
  (40.52,11.52) rectangle (41.48,12.48)
  (46.52,11.52) rectangle (47.48,12.48)
  (48.52,11.52) rectangle (49.48,12.48)
  (54.52,11.52) rectangle (55.48,12.48)
  (56.52,11.52) rectangle (57.48,12.48)
  (62.52,11.52) rectangle (63.48,12.48)
  (64.52,11.52) rectangle (65.48,12.48)
  (70.52,11.52) rectangle (71.48,12.48)
  (72.52,11.52) rectangle (73.48,12.48)
  (78.52,11.52) rectangle (79.48,12.48)
  (80.52,11.52) rectangle (81.48,12.48)
  (91.52,11.52) rectangle (92.48,12.48)
  (96.52,11.52) rectangle (98.48,12.48)
  (102.52,11.52) rectangle (104.48,12.48)
  (108.52,11.52) rectangle (110.48,12.48)
  (1.52,12.52) rectangle (2.48,13.48)
  (4.52,12.52) rectangle (5.48,13.48)
  (6.52,12.52) rectangle (8.48,13.48)
  (10.52,12.52) rectangle (11.48,13.48)
  (12.52,12.52) rectangle (14.48,13.48)
  (16.52,12.52) rectangle (17.48,13.48)
  (18.52,12.52) rectangle (20.48,13.48)
  (22.52,12.52) rectangle (23.48,13.48)
  (24.52,12.52) rectangle (25.48,13.48)
  (32.52,12.52) rectangle (34.48,13.48)
  (36.52,12.52) rectangle (38.48,13.48)
  (40.52,12.52) rectangle (42.48,13.48)
  (44.52,12.52) rectangle (46.48,13.48)
  (48.52,12.52) rectangle (50.48,13.48)
  (52.52,12.52) rectangle (54.48,13.48)
  (56.52,12.52) rectangle (58.48,13.48)
  (60.52,12.52) rectangle (62.48,13.48)
  (64.52,12.52) rectangle (66.48,13.48)
  (68.52,12.52) rectangle (70.48,13.48)
  (72.52,12.52) rectangle (74.48,13.48)
  (76.52,12.52) rectangle (78.48,13.48)
  (80.52,12.52) rectangle (81.48,13.48)
  (88.52,12.52) rectangle (89.48,13.48)
  (91.52,12.52) rectangle (92.48,13.48)
  (93.52,12.52) rectangle (95.48,13.48)
  (97.52,12.52) rectangle (98.48,13.48)
  (99.52,12.52) rectangle (101.48,13.48)
  (103.52,12.52) rectangle (104.48,13.48)
  (105.52,12.52) rectangle (107.48,13.48)
  (109.52,12.52) rectangle (110.48,13.48)
  (111.52,12.52) rectangle (112.48,13.48)
  (0.52,13.52) rectangle (2.48,14.48)
  (3.52,13.52) rectangle (4.48,14.48)
  (6.52,13.52) rectangle (8.48,14.48)
  (9.52,13.52) rectangle (10.48,14.48)
  (12.52,13.52) rectangle (14.48,14.48)
  (15.52,13.52) rectangle (16.48,14.48)
  (18.52,13.52) rectangle (20.48,14.48)
  (21.52,13.52) rectangle (22.48,14.48)
  (24.52,13.52) rectangle (26.48,14.48)
  (30.52,13.52) rectangle (31.48,14.48)
  (32.52,13.52) rectangle (34.48,14.48)
  (36.52,13.52) rectangle (38.48,14.48)
  (40.52,13.52) rectangle (42.48,14.48)
  (44.52,13.52) rectangle (46.48,14.48)
  (48.52,13.52) rectangle (50.48,14.48)
  (52.52,13.52) rectangle (54.48,14.48)
  (56.52,13.52) rectangle (58.48,14.48)
  (60.52,13.52) rectangle (62.48,14.48)
  (64.52,13.52) rectangle (66.48,14.48)
  (68.52,13.52) rectangle (70.48,14.48)
  (72.52,13.52) rectangle (74.48,14.48)
  (76.52,13.52) rectangle (78.48,14.48)
  (80.52,13.52) rectangle (81.48,14.48)
  (87.52,13.52) rectangle (89.48,14.48)
  (90.52,13.52) rectangle (91.48,14.48)
  (93.52,13.52) rectangle (95.48,14.48)
  (96.52,13.52) rectangle (97.48,14.48)
  (99.52,13.52) rectangle (101.48,14.48)
  (102.52,13.52) rectangle (103.48,14.48)
  (105.52,13.52) rectangle (107.48,14.48)
  (108.52,13.52) rectangle (109.48,14.48)
  (111.52,13.52) rectangle (113.48,14.48)
  (3.52,14.52) rectangle (5.48,15.48)
  (9.52,14.52) rectangle (11.48,15.48)
  (15.52,14.52) rectangle (17.48,15.48)
  (21.52,14.52) rectangle (23.48,15.48)
  (34.52,14.52) rectangle (35.48,15.48)
  (36.52,14.52) rectangle (37.48,15.48)
  (42.52,14.52) rectangle (43.48,15.48)
  (44.52,14.52) rectangle (45.48,15.48)
  (50.52,14.52) rectangle (51.48,15.48)
  (52.52,14.52) rectangle (53.48,15.48)
  (58.52,14.52) rectangle (59.48,15.48)
  (60.52,14.52) rectangle (61.48,15.48)
  (66.52,14.52) rectangle (67.48,15.48)
  (68.52,14.52) rectangle (69.48,15.48)
  (74.52,14.52) rectangle (75.48,15.48)
  (76.52,14.52) rectangle (77.48,15.48)
  (83.52,14.52) rectangle (84.48,15.48)
  (85.52,14.52) rectangle (86.48,15.48)
  (90.52,14.52) rectangle (92.48,15.48)
  (96.52,14.52) rectangle (98.48,15.48)
  (102.52,14.52) rectangle (104.48,15.48)
  (108.52,14.52) rectangle (110.48,15.48)
  (-0.48,15.52) rectangle (1.48,16.48)
  (2.52,15.52) rectangle (3.48,16.48)
  (5.52,15.52) rectangle (7.48,16.48)
  (8.52,15.52) rectangle (9.48,16.48)
  (11.52,15.52) rectangle (13.48,16.48)
  (14.52,15.52) rectangle (15.48,16.48)
  (17.52,15.52) rectangle (19.48,16.48)
  (20.52,15.52) rectangle (21.48,16.48)
  (23.52,15.52) rectangle (25.48,16.48)
  (32.52,15.52) rectangle (33.48,16.48)
  (38.52,15.52) rectangle (39.48,16.48)
  (40.52,15.52) rectangle (41.48,16.48)
  (46.52,15.52) rectangle (47.48,16.48)
  (48.52,15.52) rectangle (49.48,16.48)
  (54.52,15.52) rectangle (55.48,16.48)
  (56.52,15.52) rectangle (57.48,16.48)
  (62.52,15.52) rectangle (63.48,16.48)
  (64.52,15.52) rectangle (65.48,16.48)
  (70.52,15.52) rectangle (71.48,16.48)
  (72.52,15.52) rectangle (73.48,16.48)
  (78.52,15.52) rectangle (79.48,16.48)
  (80.52,15.52) rectangle (81.48,16.48)
  (82.52,15.52) rectangle (83.48,16.48)
  (84.52,15.52) rectangle (85.48,16.48)
  (86.52,15.52) rectangle (88.48,16.48)
  (89.52,15.52) rectangle (90.48,16.48)
  (92.52,15.52) rectangle (94.48,16.48)
  (95.52,15.52) rectangle (96.48,16.48)
  (98.52,15.52) rectangle (100.48,16.48)
  (101.52,15.52) rectangle (102.48,16.48)
  (104.52,15.52) rectangle (106.48,16.48)
  (107.52,15.52) rectangle (108.48,16.48)
  (110.52,15.52) rectangle (112.48,16.48)
  (-0.48,16.52) rectangle (0.48,17.48)
  (1.52,16.52) rectangle (3.48,17.48)
  (5.52,16.52) rectangle (6.48,17.48)
  (7.52,16.52) rectangle (9.48,17.48)
  (11.52,16.52) rectangle (12.48,17.48)
  (13.52,16.52) rectangle (15.48,17.48)
  (17.52,16.52) rectangle (18.48,17.48)
  (19.52,16.52) rectangle (21.48,17.48)
  (23.52,16.52) rectangle (24.48,17.48)
  (25.52,16.52) rectangle (27.48,17.48)
  (28.52,16.52) rectangle (29.48,17.48)
  (30.52,16.52) rectangle (31.48,17.48)
  (32.52,16.52) rectangle (34.48,17.48)
  (36.52,16.52) rectangle (38.48,17.48)
  (40.52,16.52) rectangle (42.48,17.48)
  (44.52,16.52) rectangle (46.48,17.48)
  (48.52,16.52) rectangle (50.48,17.48)
  (52.52,16.52) rectangle (54.48,17.48)
  (56.52,16.52) rectangle (58.48,17.48)
  (60.52,16.52) rectangle (62.48,17.48)
  (64.52,16.52) rectangle (66.48,17.48)
  (68.52,16.52) rectangle (70.48,17.48)
  (72.52,16.52) rectangle (74.48,17.48)
  (76.52,16.52) rectangle (78.48,17.48)
  (80.52,16.52) rectangle (81.48,17.48)
  (86.52,16.52) rectangle (87.48,17.48)
  (88.52,16.52) rectangle (90.48,17.48)
  (92.52,16.52) rectangle (93.48,17.48)
  (94.52,16.52) rectangle (96.48,17.48)
  (98.52,16.52) rectangle (99.48,17.48)
  (100.52,16.52) rectangle (102.48,17.48)
  (104.52,16.52) rectangle (105.48,17.48)
  (106.52,16.52) rectangle (108.48,17.48)
  (110.52,16.52) rectangle (111.48,17.48)
  (112.52,16.52) rectangle (114.48,17.48)
  (3.52,17.52) rectangle (5.48,18.48)
  (9.52,17.52) rectangle (11.48,18.48)
  (15.52,17.52) rectangle (17.48,18.48)
  (21.52,17.52) rectangle (23.48,18.48)
  (27.52,17.52) rectangle (28.48,18.48)
  (29.52,17.52) rectangle (31.48,18.48)
  (32.52,17.52) rectangle (34.48,18.48)
  (36.52,17.52) rectangle (38.48,18.48)
  (40.52,17.52) rectangle (42.48,18.48)
  (44.52,17.52) rectangle (46.48,18.48)
  (48.52,17.52) rectangle (50.48,18.48)
  (52.52,17.52) rectangle (54.48,18.48)
  (56.52,17.52) rectangle (58.48,18.48)
  (60.52,17.52) rectangle (62.48,18.48)
  (64.52,17.52) rectangle (66.48,18.48)
  (68.52,17.52) rectangle (70.48,18.48)
  (72.52,17.52) rectangle (74.48,18.48)
  (76.52,17.52) rectangle (78.48,18.48)
  (80.52,17.52) rectangle (82.48,18.48)
  (83.52,17.52) rectangle (86.48,18.48)
  (90.52,17.52) rectangle (92.48,18.48)
  (96.52,17.52) rectangle (98.48,18.48)
  (102.52,17.52) rectangle (104.48,18.48)
  (108.52,17.52) rectangle (110.48,18.48)
  (0.52,18.52) rectangle (2.48,19.48)
  (4.52,18.52) rectangle (5.48,19.48)
  (6.52,18.52) rectangle (8.48,19.48)
  (10.52,18.52) rectangle (11.48,19.48)
  (12.52,18.52) rectangle (14.48,19.48)
  (16.52,18.52) rectangle (17.48,19.48)
  (18.52,18.52) rectangle (20.48,19.48)
  (22.52,18.52) rectangle (23.48,19.48)
  (24.52,18.52) rectangle (26.48,19.48)
  (27.52,18.52) rectangle (28.48,19.48)
  (34.52,18.52) rectangle (35.48,19.48)
  (36.52,18.52) rectangle (37.48,19.48)
  (42.52,18.52) rectangle (43.48,19.48)
  (44.52,18.52) rectangle (45.48,19.48)
  (50.52,18.52) rectangle (51.48,19.48)
  (52.52,18.52) rectangle (53.48,19.48)
  (58.52,18.52) rectangle (59.48,19.48)
  (60.52,18.52) rectangle (61.48,19.48)
  (66.52,18.52) rectangle (67.48,19.48)
  (68.52,18.52) rectangle (69.48,19.48)
  (74.52,18.52) rectangle (75.48,19.48)
  (76.52,18.52) rectangle (77.48,19.48)
  (82.52,18.52) rectangle (83.48,19.48)
  (85.52,18.52) rectangle (86.48,19.48)
  (87.52,18.52) rectangle (89.48,19.48)
  (91.52,18.52) rectangle (92.48,19.48)
  (93.52,18.52) rectangle (95.48,19.48)
  (97.52,18.52) rectangle (98.48,19.48)
  (99.52,18.52) rectangle (101.48,19.48)
  (103.52,18.52) rectangle (104.48,19.48)
  (105.52,18.52) rectangle (107.48,19.48)
  (109.52,18.52) rectangle (110.48,19.48)
  (111.52,18.52) rectangle (113.48,19.48)
  (0.52,19.52) rectangle (2.48,20.48)
  (3.52,19.52) rectangle (4.48,20.48)
  (6.52,19.52) rectangle (8.48,20.48)
  (9.52,19.52) rectangle (10.48,20.48)
  (12.52,19.52) rectangle (14.48,20.48)
  (15.52,19.52) rectangle (16.48,20.48)
  (18.52,19.52) rectangle (20.48,20.48)
  (21.52,19.52) rectangle (22.48,20.48)
  (24.52,19.52) rectangle (26.48,20.48)
  (27.52,19.52) rectangle (28.48,20.48)
  (32.52,19.52) rectangle (33.48,20.48)
  (38.52,19.52) rectangle (39.48,20.48)
  (40.52,19.52) rectangle (41.48,20.48)
  (46.52,19.52) rectangle (47.48,20.48)
  (48.52,19.52) rectangle (49.48,20.48)
  (54.52,19.52) rectangle (55.48,20.48)
  (56.52,19.52) rectangle (57.48,20.48)
  (62.52,19.52) rectangle (63.48,20.48)
  (64.52,19.52) rectangle (65.48,20.48)
  (70.52,19.52) rectangle (71.48,20.48)
  (72.52,19.52) rectangle (73.48,20.48)
  (78.52,19.52) rectangle (79.48,20.48)
  (80.52,19.52) rectangle (81.48,20.48)
  (82.52,19.52) rectangle (83.48,20.48)
  (85.52,19.52) rectangle (86.48,20.48)
  (87.52,19.52) rectangle (89.48,20.48)
  (90.52,19.52) rectangle (91.48,20.48)
  (93.52,19.52) rectangle (95.48,20.48)
  (96.52,19.52) rectangle (97.48,20.48)
  (99.52,19.52) rectangle (101.48,20.48)
  (102.52,19.52) rectangle (103.48,20.48)
  (105.52,19.52) rectangle (107.48,20.48)
  (108.52,19.52) rectangle (109.48,20.48)
  (111.52,19.52) rectangle (113.48,20.48)
  (3.52,20.52) rectangle (5.48,21.48)
  (9.52,20.52) rectangle (11.48,21.48)
  (15.52,20.52) rectangle (17.48,21.48)
  (21.52,20.52) rectangle (23.48,21.48)
  (27.52,20.52) rectangle (28.48,21.48)
  (29.52,20.52) rectangle (31.48,21.48)
  (32.52,20.52) rectangle (34.48,21.48)
  (36.52,20.52) rectangle (38.48,21.48)
  (40.52,20.52) rectangle (42.48,21.48)
  (44.52,20.52) rectangle (46.48,21.48)
  (48.52,20.52) rectangle (50.48,21.48)
  (52.52,20.52) rectangle (54.48,21.48)
  (56.52,20.52) rectangle (58.48,21.48)
  (60.52,20.52) rectangle (62.48,21.48)
  (64.52,20.52) rectangle (66.48,21.48)
  (68.52,20.52) rectangle (70.48,21.48)
  (72.52,20.52) rectangle (74.48,21.48)
  (76.52,20.52) rectangle (78.48,21.48)
  (80.52,20.52) rectangle (82.48,21.48)
  (83.52,20.52) rectangle (85.48,21.48)
  (90.52,20.52) rectangle (92.48,21.48)
  (96.52,20.52) rectangle (98.48,21.48)
  (102.52,20.52) rectangle (104.48,21.48)
  (108.52,20.52) rectangle (110.48,21.48)
  (-0.48,21.52) rectangle (1.48,22.48)
  (2.52,21.52) rectangle (3.48,22.48)
  (5.52,21.52) rectangle (7.48,22.48)
  (8.52,21.52) rectangle (9.48,22.48)
  (11.52,21.52) rectangle (13.48,22.48)
  (14.52,21.52) rectangle (15.48,22.48)
  (17.52,21.52) rectangle (19.48,22.48)
  (20.52,21.52) rectangle (21.48,22.48)
  (23.52,21.52) rectangle (25.48,22.48)
  (26.52,21.52) rectangle (27.48,22.48)
  (28.52,21.52) rectangle (29.48,22.48)
  (30.52,21.52) rectangle (31.48,22.48)
  (32.52,21.52) rectangle (34.48,22.48)
  (36.52,21.52) rectangle (38.48,22.48)
  (40.52,21.52) rectangle (42.48,22.48)
  (44.52,21.52) rectangle (46.48,22.48)
  (48.52,21.52) rectangle (50.48,22.48)
  (52.52,21.52) rectangle (54.48,22.48)
  (56.52,21.52) rectangle (58.48,22.48)
  (60.52,21.52) rectangle (62.48,22.48)
  (64.52,21.52) rectangle (66.48,22.48)
  (68.52,21.52) rectangle (70.48,22.48)
  (72.52,21.52) rectangle (74.48,22.48)
  (76.52,21.52) rectangle (78.48,22.48)
  (80.52,21.52) rectangle (82.48,22.48)
  (84.52,21.52) rectangle (85.48,22.48)
  (86.52,21.52) rectangle (88.48,22.48)
  (89.52,21.52) rectangle (90.48,22.48)
  (92.52,21.52) rectangle (94.48,22.48)
  (95.52,21.52) rectangle (96.48,22.48)
  (98.52,21.52) rectangle (100.48,22.48)
  (101.52,21.52) rectangle (102.48,22.48)
  (104.52,21.52) rectangle (106.48,22.48)
  (107.52,21.52) rectangle (108.48,22.48)
  (110.52,21.52) rectangle (112.48,22.48)
  (113.52,21.52) rectangle (114.48,22.48)
  (-0.48,22.52) rectangle (0.48,23.48)
  (1.52,22.52) rectangle (3.48,23.48)
  (5.52,22.52) rectangle (6.48,23.48)
  (7.52,22.52) rectangle (9.48,23.48)
  (11.52,22.52) rectangle (12.48,23.48)
  (13.52,22.52) rectangle (15.48,23.48)
  (17.52,22.52) rectangle (18.48,23.48)
  (19.52,22.52) rectangle (21.48,23.48)
  (23.52,22.52) rectangle (24.48,23.48)
  (25.52,22.52) rectangle (27.48,23.48)
  (28.52,22.52) rectangle (29.48,23.48)
  (34.52,22.52) rectangle (35.48,23.48)
  (36.52,22.52) rectangle (37.48,23.48)
  (42.52,22.52) rectangle (43.48,23.48)
  (44.52,22.52) rectangle (45.48,23.48)
  (50.52,22.52) rectangle (51.48,23.48)
  (52.52,22.52) rectangle (53.48,23.48)
  (58.52,22.52) rectangle (59.48,23.48)
  (60.52,22.52) rectangle (61.48,23.48)
  (66.52,22.52) rectangle (67.48,23.48)
  (68.52,22.52) rectangle (69.48,23.48)
  (74.52,22.52) rectangle (75.48,23.48)
  (76.52,22.52) rectangle (77.48,23.48)
  (82.52,22.52) rectangle (83.48,23.48)
  (84.52,22.52) rectangle (85.48,23.48)
  (86.52,22.52) rectangle (87.48,23.48)
  (88.52,22.52) rectangle (90.48,23.48)
  (92.52,22.52) rectangle (93.48,23.48)
  (94.52,22.52) rectangle (96.48,23.48)
  (98.52,22.52) rectangle (99.48,23.48)
  (100.52,22.52) rectangle (102.48,23.48)
  (104.52,22.52) rectangle (105.48,23.48)
  (106.52,22.52) rectangle (108.48,23.48)
  (110.52,22.52) rectangle (111.48,23.48)
  (112.52,22.52) rectangle (114.48,23.48)
  (3.52,23.52) rectangle (5.48,24.48)
  (9.52,23.52) rectangle (11.48,24.48)
  (15.52,23.52) rectangle (17.48,24.48)
  (21.52,23.52) rectangle (23.48,24.48)
  (29.52,23.52) rectangle (30.48,24.48)
  (32.52,23.52) rectangle (33.48,24.48)
  (38.52,23.52) rectangle (39.48,24.48)
  (40.52,23.52) rectangle (41.48,24.48)
  (46.52,23.52) rectangle (47.48,24.48)
  (48.52,23.52) rectangle (49.48,24.48)
  (54.52,23.52) rectangle (55.48,24.48)
  (56.52,23.52) rectangle (57.48,24.48)
  (62.52,23.52) rectangle (63.48,24.48)
  (64.52,23.52) rectangle (65.48,24.48)
  (70.52,23.52) rectangle (71.48,24.48)
  (72.52,23.52) rectangle (73.48,24.48)
  (78.52,23.52) rectangle (79.48,24.48)
  (80.52,23.52) rectangle (81.48,24.48)
  (82.52,23.52) rectangle (84.48,24.48)
  (85.52,23.52) rectangle (86.48,24.48)
  (90.52,23.52) rectangle (92.48,24.48)
  (96.52,23.52) rectangle (98.48,24.48)
  (102.52,23.52) rectangle (104.48,24.48)
  (108.52,23.52) rectangle (110.48,24.48)
  (0.52,24.52) rectangle (2.48,25.48)
  (4.52,24.52) rectangle (5.48,25.48)
  (6.52,24.52) rectangle (8.48,25.48)
  (10.52,24.52) rectangle (11.48,25.48)
  (12.52,24.52) rectangle (14.48,25.48)
  (16.52,24.52) rectangle (17.48,25.48)
  (18.52,24.52) rectangle (20.48,25.48)
  (22.52,24.52) rectangle (23.48,25.48)
  (24.52,24.52) rectangle (26.48,25.48)
  (27.52,24.52) rectangle (29.48,25.48)
  (30.52,24.52) rectangle (31.48,25.48)
  (32.52,24.52) rectangle (34.48,25.48)
  (36.52,24.52) rectangle (38.48,25.48)
  (40.52,24.52) rectangle (42.48,25.48)
  (44.52,24.52) rectangle (46.48,25.48)
  (48.52,24.52) rectangle (50.48,25.48)
  (52.52,24.52) rectangle (54.48,25.48)
  (56.52,24.52) rectangle (58.48,25.48)
  (60.52,24.52) rectangle (62.48,25.48)
  (64.52,24.52) rectangle (66.48,25.48)
  (68.52,24.52) rectangle (70.48,25.48)
  (72.52,24.52) rectangle (74.48,25.48)
  (76.52,24.52) rectangle (78.48,25.48)
  (80.52,24.52) rectangle (82.48,25.48)
  (85.52,24.52) rectangle (86.48,25.48)
  (87.52,24.52) rectangle (89.48,25.48)
  (91.52,24.52) rectangle (92.48,25.48)
  (93.52,24.52) rectangle (95.48,25.48)
  (97.52,24.52) rectangle (98.48,25.48)
  (99.52,24.52) rectangle (101.48,25.48)
  (103.52,24.52) rectangle (104.48,25.48)
  (105.52,24.52) rectangle (107.48,25.48)
  (109.52,24.52) rectangle (110.48,25.48)
  (111.52,24.52) rectangle (113.48,25.48)
  (0.52,25.52) rectangle (2.48,26.48)
  (3.52,25.52) rectangle (4.48,26.48)
  (6.52,25.52) rectangle (8.48,26.48)
  (9.52,25.52) rectangle (10.48,26.48)
  (12.52,25.52) rectangle (14.48,26.48)
  (15.52,25.52) rectangle (16.48,26.48)
  (18.52,25.52) rectangle (20.48,26.48)
  (21.52,25.52) rectangle (22.48,26.48)
  (24.52,25.52) rectangle (26.48,26.48)
  (27.52,25.52) rectangle (28.48,26.48)
  (30.52,25.52) rectangle (31.48,26.48)
  (32.52,25.52) rectangle (34.48,26.48)
  (36.52,25.52) rectangle (38.48,26.48)
  (40.52,25.52) rectangle (42.48,26.48)
  (44.52,25.52) rectangle (46.48,26.48)
  (48.52,25.52) rectangle (50.48,26.48)
  (52.52,25.52) rectangle (54.48,26.48)
  (56.52,25.52) rectangle (58.48,26.48)
  (60.52,25.52) rectangle (62.48,26.48)
  (64.52,25.52) rectangle (66.48,26.48)
  (68.52,25.52) rectangle (70.48,26.48)
  (72.52,25.52) rectangle (74.48,26.48)
  (76.52,25.52) rectangle (78.48,26.48)
  (80.52,25.52) rectangle (82.48,26.48)
  (85.52,25.52) rectangle (86.48,26.48)
  (87.52,25.52) rectangle (89.48,26.48)
  (90.52,25.52) rectangle (91.48,26.48)
  (93.52,25.52) rectangle (95.48,26.48)
  (96.52,25.52) rectangle (97.48,26.48)
  (99.52,25.52) rectangle (101.48,26.48)
  (102.52,25.52) rectangle (103.48,26.48)
  (105.52,25.52) rectangle (107.48,26.48)
  (108.52,25.52) rectangle (109.48,26.48)
  (111.52,25.52) rectangle (113.48,26.48)
  (3.52,26.52) rectangle (5.48,27.48)
  (9.52,26.52) rectangle (11.48,27.48)
  (15.52,26.52) rectangle (17.48,27.48)
  (21.52,26.52) rectangle (23.48,27.48)
  (27.52,26.52) rectangle (28.48,27.48)
  (29.52,26.52) rectangle (30.48,27.48)
  (34.52,26.52) rectangle (35.48,27.48)
  (36.52,26.52) rectangle (37.48,27.48)
  (42.52,26.52) rectangle (43.48,27.48)
  (44.52,26.52) rectangle (45.48,27.48)
  (50.52,26.52) rectangle (51.48,27.48)
  (52.52,26.52) rectangle (53.48,27.48)
  (58.52,26.52) rectangle (59.48,27.48)
  (60.52,26.52) rectangle (61.48,27.48)
  (66.52,26.52) rectangle (67.48,27.48)
  (68.52,26.52) rectangle (69.48,27.48)
  (74.52,26.52) rectangle (75.48,27.48)
  (76.52,26.52) rectangle (77.48,27.48)
  (82.52,26.52) rectangle (84.48,27.48)
  (85.52,26.52) rectangle (86.48,27.48)
  (90.52,26.52) rectangle (92.48,27.48)
  (96.52,26.52) rectangle (98.48,27.48)
  (102.52,26.52) rectangle (104.48,27.48)
  (108.52,26.52) rectangle (110.48,27.48)
  (-0.48,27.52) rectangle (1.48,28.48)
  (2.52,27.52) rectangle (3.48,28.48)
  (5.52,27.52) rectangle (7.48,28.48)
  (8.52,27.52) rectangle (9.48,28.48)
  (11.52,27.52) rectangle (13.48,28.48)
  (14.52,27.52) rectangle (15.48,28.48)
  (17.52,27.52) rectangle (19.48,28.48)
  (20.52,27.52) rectangle (21.48,28.48)
  (23.52,27.52) rectangle (25.48,28.48)
  (26.52,27.52) rectangle (27.48,28.48)
  (28.52,27.52) rectangle (29.48,28.48)
  (32.52,27.52) rectangle (33.48,28.48)
  (38.52,27.52) rectangle (39.48,28.48)
  (40.52,27.52) rectangle (41.48,28.48)
  (46.52,27.52) rectangle (47.48,28.48)
  (48.52,27.52) rectangle (49.48,28.48)
  (54.52,27.52) rectangle (55.48,28.48)
  (56.52,27.52) rectangle (57.48,28.48)
  (62.52,27.52) rectangle (63.48,28.48)
  (64.52,27.52) rectangle (65.48,28.48)
  (70.52,27.52) rectangle (71.48,28.48)
  (72.52,27.52) rectangle (73.48,28.48)
  (78.52,27.52) rectangle (79.48,28.48)
  (80.52,27.52) rectangle (81.48,28.48)
  (82.52,27.52) rectangle (83.48,28.48)
  (84.52,27.52) rectangle (85.48,28.48)
  (86.52,27.52) rectangle (88.48,28.48)
  (89.52,27.52) rectangle (90.48,28.48)
  (92.52,27.52) rectangle (94.48,28.48)
  (95.52,27.52) rectangle (96.48,28.48)
  (98.52,27.52) rectangle (100.48,28.48)
  (101.52,27.52) rectangle (102.48,28.48)
  (104.52,27.52) rectangle (106.48,28.48)
  (107.52,27.52) rectangle (108.48,28.48)
  (110.52,27.52) rectangle (112.48,28.48)
  (113.52,27.52) rectangle (114.48,28.48)
  (-0.48,28.52) rectangle (0.48,29.48)
  (1.52,28.52) rectangle (3.48,29.48)
  (5.52,28.52) rectangle (6.48,29.48)
  (7.52,28.52) rectangle (9.48,29.48)
  (11.52,28.52) rectangle (12.48,29.48)
  (13.52,28.52) rectangle (15.48,29.48)
  (17.52,28.52) rectangle (18.48,29.48)
  (19.52,28.52) rectangle (21.48,29.48)
  (23.52,28.52) rectangle (24.48,29.48)
  (25.52,28.52) rectangle (27.48,29.48)
  (28.52,28.52) rectangle (29.48,29.48)
  (30.52,28.52) rectangle (31.48,29.48)
  (32.52,28.52) rectangle (34.48,29.48)
  (36.52,28.52) rectangle (38.48,29.48)
  (40.52,28.52) rectangle (42.48,29.48)
  (44.52,28.52) rectangle (46.48,29.48)
  (48.52,28.52) rectangle (50.48,29.48)
  (52.52,28.52) rectangle (54.48,29.48)
  (56.52,28.52) rectangle (58.48,29.48)
  (60.52,28.52) rectangle (62.48,29.48)
  (64.52,28.52) rectangle (66.48,29.48)
  (68.52,28.52) rectangle (70.48,29.48)
  (72.52,28.52) rectangle (74.48,29.48)
  (76.52,28.52) rectangle (78.48,29.48)
  (80.52,28.52) rectangle (82.48,29.48)
  (86.52,28.52) rectangle (87.48,29.48)
  (88.52,28.52) rectangle (90.48,29.48)
  (92.52,28.52) rectangle (93.48,29.48)
  (94.52,28.52) rectangle (96.48,29.48)
  (98.52,28.52) rectangle (99.48,29.48)
  (100.52,28.52) rectangle (102.48,29.48)
  (104.52,28.52) rectangle (105.48,29.48)
  (106.52,28.52) rectangle (108.48,29.48)
  (110.52,28.52) rectangle (111.48,29.48)
  (112.52,28.52) rectangle (114.48,29.48)
  (3.52,29.52) rectangle (5.48,30.48)
  (9.52,29.52) rectangle (11.48,30.48)
  (15.52,29.52) rectangle (17.48,30.48)
  (21.52,29.52) rectangle (23.48,30.48)
  (27.52,29.52) rectangle (28.48,30.48)
  (29.52,29.52) rectangle (31.48,30.48)
  (32.52,29.52) rectangle (34.48,30.48)
  (36.52,29.52) rectangle (38.48,30.48)
  (40.52,29.52) rectangle (42.48,30.48)
  (44.52,29.52) rectangle (46.48,30.48)
  (48.52,29.52) rectangle (50.48,30.48)
  (52.52,29.52) rectangle (54.48,30.48)
  (56.52,29.52) rectangle (58.48,30.48)
  (60.52,29.52) rectangle (62.48,30.48)
  (64.52,29.52) rectangle (66.48,30.48)
  (68.52,29.52) rectangle (70.48,30.48)
  (72.52,29.52) rectangle (74.48,30.48)
  (76.52,29.52) rectangle (78.48,30.48)
  (80.52,29.52) rectangle (82.48,30.48)
  (83.52,29.52) rectangle (86.48,30.48)
  (90.52,29.52) rectangle (92.48,30.48)
  (96.52,29.52) rectangle (98.48,30.48)
  (102.52,29.52) rectangle (104.48,30.48)
  (108.52,29.52) rectangle (110.48,30.48)
  (0.52,30.52) rectangle (2.48,31.48)
  (4.52,30.52) rectangle (5.48,31.48)
  (6.52,30.52) rectangle (8.48,31.48)
  (10.52,30.52) rectangle (11.48,31.48)
  (12.52,30.52) rectangle (14.48,31.48)
  (16.52,30.52) rectangle (17.48,31.48)
  (18.52,30.52) rectangle (20.48,31.48)
  (22.52,30.52) rectangle (23.48,31.48)
  (24.52,30.52) rectangle (26.48,31.48)
  (27.52,30.52) rectangle (28.48,31.48)
  (34.52,30.52) rectangle (35.48,31.48)
  (36.52,30.52) rectangle (37.48,31.48)
  (42.52,30.52) rectangle (43.48,31.48)
  (44.52,30.52) rectangle (45.48,31.48)
  (50.52,30.52) rectangle (51.48,31.48)
  (52.52,30.52) rectangle (53.48,31.48)
  (58.52,30.52) rectangle (59.48,31.48)
  (60.52,30.52) rectangle (61.48,31.48)
  (66.52,30.52) rectangle (67.48,31.48)
  (68.52,30.52) rectangle (69.48,31.48)
  (74.52,30.52) rectangle (75.48,31.48)
  (76.52,30.52) rectangle (77.48,31.48)
  (82.52,30.52) rectangle (83.48,31.48)
  (85.52,30.52) rectangle (86.48,31.48)
  (87.52,30.52) rectangle (89.48,31.48)
  (91.52,30.52) rectangle (92.48,31.48)
  (93.52,30.52) rectangle (95.48,31.48)
  (97.52,30.52) rectangle (98.48,31.48)
  (99.52,30.52) rectangle (101.48,31.48)
  (103.52,30.52) rectangle (104.48,31.48)
  (105.52,30.52) rectangle (107.48,31.48)
  (109.52,30.52) rectangle (110.48,31.48)
  (111.52,30.52) rectangle (113.48,31.48)
  (0.52,31.52) rectangle (2.48,32.48)
  (3.52,31.52) rectangle (4.48,32.48)
  (6.52,31.52) rectangle (8.48,32.48)
  (9.52,31.52) rectangle (10.48,32.48)
  (12.52,31.52) rectangle (14.48,32.48)
  (15.52,31.52) rectangle (16.48,32.48)
  (18.52,31.52) rectangle (20.48,32.48)
  (21.52,31.52) rectangle (22.48,32.48)
  (24.52,31.52) rectangle (26.48,32.48)
  (27.52,31.52) rectangle (28.48,32.48)
  (32.52,31.52) rectangle (33.48,32.48)
  (38.52,31.52) rectangle (39.48,32.48)
  (40.52,31.52) rectangle (41.48,32.48)
  (46.52,31.52) rectangle (47.48,32.48)
  (48.52,31.52) rectangle (49.48,32.48)
  (54.52,31.52) rectangle (55.48,32.48)
  (56.52,31.52) rectangle (57.48,32.48)
  (62.52,31.52) rectangle (63.48,32.48)
  (64.52,31.52) rectangle (65.48,32.48)
  (70.52,31.52) rectangle (71.48,32.48)
  (72.52,31.52) rectangle (73.48,32.48)
  (78.52,31.52) rectangle (79.48,32.48)
  (80.52,31.52) rectangle (81.48,32.48)
  (82.52,31.52) rectangle (83.48,32.48)
  (85.52,31.52) rectangle (86.48,32.48)
  (87.52,31.52) rectangle (89.48,32.48)
  (90.52,31.52) rectangle (91.48,32.48)
  (93.52,31.52) rectangle (95.48,32.48)
  (96.52,31.52) rectangle (97.48,32.48)
  (99.52,31.52) rectangle (101.48,32.48)
  (102.52,31.52) rectangle (103.48,32.48)
  (105.52,31.52) rectangle (107.48,32.48)
  (108.52,31.52) rectangle (109.48,32.48)
  (111.52,31.52) rectangle (113.48,32.48)
  (3.52,32.52) rectangle (5.48,33.48)
  (9.52,32.52) rectangle (11.48,33.48)
  (15.52,32.52) rectangle (17.48,33.48)
  (21.52,32.52) rectangle (23.48,33.48)
  (27.52,32.52) rectangle (28.48,33.48)
  (29.52,32.52) rectangle (31.48,33.48)
  (32.52,32.52) rectangle (34.48,33.48)
  (36.52,32.52) rectangle (38.48,33.48)
  (40.52,32.52) rectangle (42.48,33.48)
  (44.52,32.52) rectangle (46.48,33.48)
  (48.52,32.52) rectangle (50.48,33.48)
  (52.52,32.52) rectangle (54.48,33.48)
  (56.52,32.52) rectangle (58.48,33.48)
  (60.52,32.52) rectangle (62.48,33.48)
  (64.52,32.52) rectangle (66.48,33.48)
  (68.52,32.52) rectangle (70.48,33.48)
  (72.52,32.52) rectangle (74.48,33.48)
  (76.52,32.52) rectangle (78.48,33.48)
  (80.52,32.52) rectangle (82.48,33.48)
  (83.52,32.52) rectangle (85.48,33.48)
  (90.52,32.52) rectangle (92.48,33.48)
  (96.52,32.52) rectangle (98.48,33.48)
  (102.52,32.52) rectangle (104.48,33.48)
  (108.52,32.52) rectangle (110.48,33.48)
  (-0.48,33.52) rectangle (1.48,34.48)
  (2.52,33.52) rectangle (3.48,34.48)
  (5.52,33.52) rectangle (7.48,34.48)
  (8.52,33.52) rectangle (9.48,34.48)
  (11.52,33.52) rectangle (13.48,34.48)
  (14.52,33.52) rectangle (15.48,34.48)
  (17.52,33.52) rectangle (19.48,34.48)
  (20.52,33.52) rectangle (21.48,34.48)
  (23.52,33.52) rectangle (25.48,34.48)
  (26.52,33.52) rectangle (27.48,34.48)
  (28.52,33.52) rectangle (29.48,34.48)
  (30.52,33.52) rectangle (31.48,34.48)
  (32.52,33.52) rectangle (34.48,34.48)
  (36.52,33.52) rectangle (38.48,34.48)
  (40.52,33.52) rectangle (42.48,34.48)
  (44.52,33.52) rectangle (46.48,34.48)
  (48.52,33.52) rectangle (50.48,34.48)
  (52.52,33.52) rectangle (54.48,34.48)
  (56.52,33.52) rectangle (58.48,34.48)
  (60.52,33.52) rectangle (62.48,34.48)
  (64.52,33.52) rectangle (66.48,34.48)
  (68.52,33.52) rectangle (70.48,34.48)
  (72.52,33.52) rectangle (74.48,34.48)
  (76.52,33.52) rectangle (78.48,34.48)
  (80.52,33.52) rectangle (82.48,34.48)
  (84.52,33.52) rectangle (85.48,34.48)
  (86.52,33.52) rectangle (88.48,34.48)
  (89.52,33.52) rectangle (90.48,34.48)
  (92.52,33.52) rectangle (94.48,34.48)
  (95.52,33.52) rectangle (96.48,34.48)
  (98.52,33.52) rectangle (100.48,34.48)
  (101.52,33.52) rectangle (102.48,34.48)
  (104.52,33.52) rectangle (106.48,34.48)
  (107.52,33.52) rectangle (108.48,34.48)
  (110.52,33.52) rectangle (112.48,34.48)
  (113.52,33.52) rectangle (114.48,34.48)
  (1.52,34.52) rectangle (3.48,35.48)
  (5.52,34.52) rectangle (6.48,35.48)
  (7.52,34.52) rectangle (9.48,35.48)
  (11.52,34.52) rectangle (12.48,35.48)
  (13.52,34.52) rectangle (15.48,35.48)
  (17.52,34.52) rectangle (18.48,35.48)
  (19.52,34.52) rectangle (21.48,35.48)
  (23.52,34.52) rectangle (24.48,35.48)
  (25.52,34.52) rectangle (27.48,35.48)
  (34.52,34.52) rectangle (35.48,35.48)
  (36.52,34.52) rectangle (37.48,35.48)
  (42.52,34.52) rectangle (43.48,35.48)
  (44.52,34.52) rectangle (45.48,35.48)
  (50.52,34.52) rectangle (51.48,35.48)
  (52.52,34.52) rectangle (53.48,35.48)
  (58.52,34.52) rectangle (59.48,35.48)
  (60.52,34.52) rectangle (61.48,35.48)
  (66.52,34.52) rectangle (67.48,35.48)
  (68.52,34.52) rectangle (69.48,35.48)
  (74.52,34.52) rectangle (75.48,35.48)
  (76.52,34.52) rectangle (77.48,35.48)
  (82.52,34.52) rectangle (83.48,35.48)
  (86.52,34.52) rectangle (87.48,35.48)
  (88.52,34.52) rectangle (90.48,35.48)
  (92.52,34.52) rectangle (93.48,35.48)
  (94.52,34.52) rectangle (96.48,35.48)
  (98.52,34.52) rectangle (99.48,35.48)
  (100.52,34.52) rectangle (102.48,35.48)
  (104.52,34.52) rectangle (105.48,35.48)
  (106.52,34.52) rectangle (108.48,35.48)
  (110.52,34.52) rectangle (111.48,35.48)
  (112.52,34.52) rectangle (114.48,35.48)
  (3.52,35.52) rectangle (5.48,36.48)
  (9.52,35.52) rectangle (11.48,36.48)
  (15.52,35.52) rectangle (17.48,36.48)
  (21.52,35.52) rectangle (23.48,36.48)
  (32.52,35.52) rectangle (33.48,36.48)
  (38.52,35.52) rectangle (39.48,36.48)
  (40.52,35.52) rectangle (41.48,36.48)
  (46.52,35.52) rectangle (47.48,36.48)
  (48.52,35.52) rectangle (49.48,36.48)
  (54.52,35.52) rectangle (55.48,36.48)
  (56.52,35.52) rectangle (57.48,36.48)
  (62.52,35.52) rectangle (63.48,36.48)
  (64.52,35.52) rectangle (65.48,36.48)
  (70.52,35.52) rectangle (71.48,36.48)
  (72.52,35.52) rectangle (73.48,36.48)
  (78.52,35.52) rectangle (79.48,36.48)
  (80.52,35.52) rectangle (81.48,36.48)
  (83.52,35.52) rectangle (84.48,36.48)
  (85.52,35.52) rectangle (86.48,36.48)
  (90.52,35.52) rectangle (92.48,36.48)
  (96.52,35.52) rectangle (98.48,36.48)
  (102.52,35.52) rectangle (104.48,36.48)
  (108.52,35.52) rectangle (110.48,36.48)
  (0.52,36.52) rectangle (2.48,37.48)
  (4.52,36.52) rectangle (5.48,37.48)
  (6.52,36.52) rectangle (8.48,37.48)
  (10.52,36.52) rectangle (11.48,37.48)
  (12.52,36.52) rectangle (14.48,37.48)
  (16.52,36.52) rectangle (17.48,37.48)
  (18.52,36.52) rectangle (20.48,37.48)
  (22.52,36.52) rectangle (23.48,37.48)
  (24.52,36.52) rectangle (26.48,37.48)
  (30.52,36.52) rectangle (31.48,37.48)
  (32.52,36.52) rectangle (34.48,37.48)
  (36.52,36.52) rectangle (38.48,37.48)
  (40.52,36.52) rectangle (42.48,37.48)
  (44.52,36.52) rectangle (46.48,37.48)
  (48.52,36.52) rectangle (50.48,37.48)
  (52.52,36.52) rectangle (54.48,37.48)
  (56.52,36.52) rectangle (58.48,37.48)
  (60.52,36.52) rectangle (62.48,37.48)
  (64.52,36.52) rectangle (66.48,37.48)
  (68.52,36.52) rectangle (70.48,37.48)
  (72.52,36.52) rectangle (74.48,37.48)
  (76.52,36.52) rectangle (78.48,37.48)
  (80.52,36.52) rectangle (82.48,37.48)
  (85.52,36.52) rectangle (86.48,37.48)
  (87.52,36.52) rectangle (89.48,37.48)
  (91.52,36.52) rectangle (92.48,37.48)
  (93.52,36.52) rectangle (95.48,37.48)
  (97.52,36.52) rectangle (98.48,37.48)
  (99.52,36.52) rectangle (101.48,37.48)
  (103.52,36.52) rectangle (104.48,37.48)
  (105.52,36.52) rectangle (107.48,37.48)
  (109.52,36.52) rectangle (110.48,37.48)
  (111.52,36.52) rectangle (113.48,37.48)
  (1.52,37.52) rectangle (2.48,38.48)
  (3.52,37.52) rectangle (4.48,38.48)
  (6.52,37.52) rectangle (8.48,38.48)
  (9.52,37.52) rectangle (10.48,38.48)
  (12.52,37.52) rectangle (14.48,38.48)
  (15.52,37.52) rectangle (16.48,38.48)
  (18.52,37.52) rectangle (20.48,38.48)
  (21.52,37.52) rectangle (22.48,38.48)
  (24.52,37.52) rectangle (25.48,38.48)
  (30.52,37.52) rectangle (31.48,38.48)
  (32.52,37.52) rectangle (34.48,38.48)
  (36.52,37.52) rectangle (38.48,38.48)
  (40.52,37.52) rectangle (42.48,38.48)
  (44.52,37.52) rectangle (46.48,38.48)
  (48.52,37.52) rectangle (50.48,38.48)
  (52.52,37.52) rectangle (54.48,38.48)
  (56.52,37.52) rectangle (58.48,38.48)
  (60.52,37.52) rectangle (62.48,38.48)
  (64.52,37.52) rectangle (66.48,38.48)
  (68.52,37.52) rectangle (70.48,38.48)
  (72.52,37.52) rectangle (74.48,38.48)
  (76.52,37.52) rectangle (78.48,38.48)
  (80.52,37.52) rectangle (82.48,38.48)
  (88.52,37.52) rectangle (89.48,38.48)
  (90.52,37.52) rectangle (91.48,38.48)
  (93.52,37.52) rectangle (95.48,38.48)
  (96.52,37.52) rectangle (97.48,38.48)
  (99.52,37.52) rectangle (101.48,38.48)
  (102.52,37.52) rectangle (103.48,38.48)
  (105.52,37.52) rectangle (107.48,38.48)
  (108.52,37.52) rectangle (109.48,38.48)
  (111.52,37.52) rectangle (112.48,38.48)
  (3.52,38.52) rectangle (5.48,39.48)
  (9.52,38.52) rectangle (11.48,39.48)
  (15.52,38.52) rectangle (17.48,39.48)
  (21.52,38.52) rectangle (22.48,39.48)
  (34.52,38.52) rectangle (35.48,39.48)
  (36.52,38.52) rectangle (37.48,39.48)
  (42.52,38.52) rectangle (43.48,39.48)
  (44.52,38.52) rectangle (45.48,39.48)
  (50.52,38.52) rectangle (51.48,39.48)
  (52.52,38.52) rectangle (53.48,39.48)
  (58.52,38.52) rectangle (59.48,39.48)
  (60.52,38.52) rectangle (61.48,39.48)
  (66.52,38.52) rectangle (67.48,39.48)
  (68.52,38.52) rectangle (69.48,39.48)
  (74.52,38.52) rectangle (75.48,39.48)
  (76.52,38.52) rectangle (77.48,39.48)
  (90.52,38.52) rectangle (92.48,39.48)
  (96.52,38.52) rectangle (98.48,39.48)
  (102.52,38.52) rectangle (104.48,39.48)
  (108.52,38.52) rectangle (109.48,39.48)
  (32.52,39.52) rectangle (33.48,40.48)
  (38.52,39.52) rectangle (39.48,40.48)
  (40.52,39.52) rectangle (41.48,40.48)
  (46.52,39.52) rectangle (47.48,40.48)
  (48.52,39.52) rectangle (49.48,40.48)
  (54.52,39.52) rectangle (55.48,40.48)
  (56.52,39.52) rectangle (57.48,40.48)
  (62.52,39.52) rectangle (63.48,40.48)
  (64.52,39.52) rectangle (65.48,40.48)
  (70.52,39.52) rectangle (71.48,40.48)
  (72.52,39.52) rectangle (73.48,40.48)
  (78.52,39.52) rectangle (79.48,40.48)
  (30.52,40.52) rectangle (31.48,41.48)
  (32.52,40.52) rectangle (34.48,41.48)
  (36.52,40.52) rectangle (38.48,41.48)
  (40.52,40.52) rectangle (42.48,41.48)
  (44.52,40.52) rectangle (46.48,41.48)
  (48.52,40.52) rectangle (50.48,41.48)
  (52.52,40.52) rectangle (54.48,41.48)
  (56.52,40.52) rectangle (58.48,41.48)
  (60.52,40.52) rectangle (62.48,41.48)
  (64.52,40.52) rectangle (66.48,41.48)
  (68.52,40.52) rectangle (70.48,41.48)
  (72.52,40.52) rectangle (74.48,41.48)
  (76.52,40.52) rectangle (77.48,41.48)
  (81.52,40.52) rectangle (82.48,41.48)
  (30.52,41.52) rectangle (31.48,42.48)
  (32.52,41.52) rectangle (34.48,42.48)
  (36.52,41.52) rectangle (38.48,42.48)
  (40.52,41.52) rectangle (42.48,42.48)
  (44.52,41.52) rectangle (46.48,42.48)
  (48.52,41.52) rectangle (50.48,42.48)
  (52.52,41.52) rectangle (54.48,42.48)
  (56.52,41.52) rectangle (58.48,42.48)
  (60.52,41.52) rectangle (62.48,42.48)
  (64.52,41.52) rectangle (66.48,42.48)
  (68.52,41.52) rectangle (70.48,42.48)
  (72.52,41.52) rectangle (74.48,42.48)
  (34.52,42.52) rectangle (35.48,43.48)
  (36.52,42.52) rectangle (37.48,43.48)
  (42.52,42.52) rectangle (43.48,43.48)
  (44.52,42.52) rectangle (45.48,43.48)
  (50.52,42.52) rectangle (51.48,43.48)
  (52.52,42.52) rectangle (53.48,43.48)
  (58.52,42.52) rectangle (59.48,43.48)
  (60.52,42.52) rectangle (61.48,43.48)
  (66.52,42.52) rectangle (67.48,43.48)
  (68.52,42.52) rectangle (69.48,43.48)
  (32.52,43.52) rectangle (33.48,44.48)
  (38.52,43.52) rectangle (39.48,44.48)
  (40.52,43.52) rectangle (41.48,44.48)
  (46.52,43.52) rectangle (47.48,44.48)
  (48.52,43.52) rectangle (49.48,44.48)
  (54.52,43.52) rectangle (55.48,44.48)
  (56.52,43.52) rectangle (57.48,44.48)
  (62.52,43.52) rectangle (63.48,44.48)
  (64.52,43.52) rectangle (65.48,44.48)
  (70.52,43.52) rectangle (71.48,44.48)
  (30.52,44.52) rectangle (31.48,45.48)
  (32.52,44.52) rectangle (34.48,45.48)
  (36.52,44.52) rectangle (38.48,45.48)
  (40.52,44.52) rectangle (42.48,45.48)
  (44.52,44.52) rectangle (46.48,45.48)
  (48.52,44.52) rectangle (50.48,45.48)
  (52.52,44.52) rectangle (54.48,45.48)
  (56.52,44.52) rectangle (58.48,45.48)
  (60.52,44.52) rectangle (62.48,45.48)
  (64.52,44.52) rectangle (66.48,45.48)
  (68.52,44.52) rectangle (69.48,45.48)
  (73.52,44.52) rectangle (74.48,45.48)
  (32.52,45.52) rectangle (34.48,46.48)
  (36.52,45.52) rectangle (38.48,46.48)
  (40.52,45.52) rectangle (42.48,46.48)
  (44.52,45.52) rectangle (46.48,46.48)
  (48.52,45.52) rectangle (50.48,46.48)
  (52.52,45.52) rectangle (54.48,46.48)
  (56.52,45.52) rectangle (58.48,46.48)
  (60.52,45.52) rectangle (62.48,46.48)
  (64.52,45.52) rectangle (66.48,46.48)
  (34.52,46.52) rectangle (35.48,47.48)
  (36.52,46.52) rectangle (37.48,47.48)
  (42.52,46.52) rectangle (43.48,47.48)
  (44.52,46.52) rectangle (45.48,47.48)
  (50.52,46.52) rectangle (51.48,47.48)
  (52.52,46.52) rectangle (53.48,47.48)
  (58.52,46.52) rectangle (59.48,47.48)
  (60.52,46.52) rectangle (61.48,47.48)
  (32.52,47.52) rectangle (33.48,48.48)
  (38.52,47.52) rectangle (39.48,48.48)
  (40.52,47.52) rectangle (41.48,48.48)
  (46.52,47.52) rectangle (47.48,48.48)
  (48.52,47.52) rectangle (49.48,48.48)
  (54.52,47.52) rectangle (55.48,48.48)
  (56.52,47.52) rectangle (57.48,48.48)
  (62.52,47.52) rectangle (63.48,48.48)
  (40.52,48.52) rectangle (42.48,49.48)
  (44.52,48.52) rectangle (46.48,49.48)
  (48.52,48.52) rectangle (50.48,49.48)
  (52.52,48.52) rectangle (54.48,49.48)
  (56.52,48.52) rectangle (58.48,49.48)
  (60.52,48.52) rectangle (61.48,49.48)
  (65.52,48.52) rectangle (66.48,49.48)
  (41.52,49.52) rectangle (42.48,50.48)
  (44.52,49.52) rectangle (45.48,50.48)
  (48.52,49.52) rectangle (50.48,50.48)
  (52.52,49.52) rectangle (53.48,50.48)
  (56.52,49.52) rectangle (58.48,50.48);
  \draw[markerframe] (-0.7,-0.7) rectangle (114.7,51.7);
  \draw[laneframe] (42.48,1.52) rectangle (45.52,49.48);
  \draw[capframe] (36.48,43.48) rectangle (50.52,47.52);
  \draw[capframe] (40.48,3.52) rectangle (54.52,7.52);
  \draw[caprust,thin] (43.5,47.52) -- (43.5,55);
  \node[figurelabel,anchor=south] at (43.5,55) {$S_+$};
  \draw[caprust,thin] (47.5,3.52) -- (47.5,-7);
  \node[figurelabel,anchor=north] at (47.5,-7) {$S_-$};
  \node[figurelabel,anchor=west] at (0,60) {(a) Marker $U$};
  \foreach \pos/\label in {0/-28,28/0,44/16,60/32,85/57,114/86} {
    \draw[muted,thin] (\pos,-0.7) -- (\pos,-2);
    \node[figurelabel,anchor=north] at (\pos,-2) {$\label$};
  }
  \foreach \pos/\label in {0/-16,16/0,30/14,44/28,51/35} {
    \draw[muted,thin] (-0.7,\pos) -- (-2,\pos);
    \node[figurelabel,anchor=east] at (-2,\pos) {$\label$};
  }
  \node[figurelabel,anchor=north] at (76,-6) {$x$};
  \node[figurelabel,anchor=south] at (-3,54) {$y$};
  \end{scope}
  \begin{scope}[x=0.20cm,y=0.20cm,xshift=10.35cm,yshift=1.7cm]
  % Central-channel period coordinates are offset by (9,0).
  \path[fill=fixedcell,draw=none]
  (-0.48,-0.48) rectangle (17.48,0.48)
  (-0.48,0.52) rectangle (17.48,1.48)
  (-0.48,1.52) rectangle (17.48,2.48)
  (-0.48,2.52) rectangle (17.48,3.48)
  (-0.48,3.52) rectangle (17.48,4.48)
  (-0.48,4.52) rectangle (17.48,5.48)
  (-0.48,5.52) rectangle (17.48,6.48)
  (-0.48,6.52) rectangle (17.48,7.48)
  (-0.48,7.52) rectangle (17.48,8.48)
  (-0.48,8.52) rectangle (17.48,9.48)
  (-0.48,9.52) rectangle (17.48,10.48)
  (-0.48,10.52) rectangle (17.48,11.48);
  \path[fill=livecell,draw=none]
  (1.52,-0.48) rectangle (2.48,0.48)
  (3.52,-0.48) rectangle (4.48,0.48)
  (9.52,-0.48) rectangle (10.48,0.48)
  (11.52,-0.48) rectangle (12.48,0.48)
  (-0.48,0.52) rectangle (1.48,1.48)
  (3.52,0.52) rectangle (5.48,1.48)
  (7.52,0.52) rectangle (9.48,1.48)
  (11.52,0.52) rectangle (13.48,1.48)
  (15.52,0.52) rectangle (17.48,1.48)
  (-0.48,1.52) rectangle (1.48,2.48)
  (3.52,1.52) rectangle (5.48,2.48)
  (7.52,1.52) rectangle (9.48,2.48)
  (11.52,1.52) rectangle (13.48,2.48)
  (15.52,1.52) rectangle (17.48,2.48)
  (-0.48,2.52) rectangle (0.48,3.48)
  (5.52,2.52) rectangle (6.48,3.48)
  (7.52,2.52) rectangle (8.48,3.48)
  (13.52,2.52) rectangle (14.48,3.48)
  (15.52,2.52) rectangle (16.48,3.48)
  (1.52,3.52) rectangle (2.48,4.48)
  (3.52,3.52) rectangle (4.48,4.48)
  (9.52,3.52) rectangle (10.48,4.48)
  (11.52,3.52) rectangle (12.48,4.48)
  (-0.48,4.52) rectangle (1.48,5.48)
  (3.52,4.52) rectangle (5.48,5.48)
  (7.52,4.52) rectangle (9.48,5.48)
  (11.52,4.52) rectangle (13.48,5.48)
  (15.52,4.52) rectangle (17.48,5.48)
  (-0.48,5.52) rectangle (1.48,6.48)
  (3.52,5.52) rectangle (5.48,6.48)
  (7.52,5.52) rectangle (9.48,6.48)
  (11.52,5.52) rectangle (13.48,6.48)
  (15.52,5.52) rectangle (17.48,6.48)
  (-0.48,6.52) rectangle (0.48,7.48)
  (5.52,6.52) rectangle (6.48,7.48)
  (7.52,6.52) rectangle (8.48,7.48)
  (13.52,6.52) rectangle (14.48,7.48)
  (15.52,6.52) rectangle (16.48,7.48)
  (1.52,7.52) rectangle (2.48,8.48)
  (3.52,7.52) rectangle (4.48,8.48)
  (9.52,7.52) rectangle (10.48,8.48)
  (11.52,7.52) rectangle (12.48,8.48)
  (-0.48,8.52) rectangle (1.48,9.48)
  (3.52,8.52) rectangle (5.48,9.48)
  (7.52,8.52) rectangle (9.48,9.48)
  (11.52,8.52) rectangle (13.48,9.48)
  (15.52,8.52) rectangle (17.48,9.48)
  (-0.48,9.52) rectangle (1.48,10.48)
  (3.52,9.52) rectangle (5.48,10.48)
  (7.52,9.52) rectangle (9.48,10.48)
  (11.52,9.52) rectangle (13.48,10.48)
  (15.52,9.52) rectangle (17.48,10.48)
  (-0.48,10.52) rectangle (0.48,11.48)
  (5.52,10.52) rectangle (6.48,11.48)
  (7.52,10.52) rectangle (8.48,11.48)
  (13.52,10.52) rectangle (14.48,11.48)
  (15.52,10.52) rectangle (16.48,11.48);
  \draw[markerframe] (-0.55,-0.55) rectangle (17.55,11.55);
  \draw[laneframe] (5.48,-0.52) rectangle (8.52,11.52);
  \node[figurelabel,anchor=west] at (-0.5,16.5) {(b) One period of $c_0$};
  \foreach \pos/\label in {0/9,7/16,17/26} {
    \draw[muted,thin] (\pos,-0.55) -- (\pos,-1.1);
    \node[figurelabel,anchor=north] at (\pos,-1.1) {$\label$};
  }
  \foreach \pos in {0,4,8,11} {
    \draw[muted,thin] (-0.55,\pos) -- (-1.1,\pos);
    \node[figurelabel,anchor=east] at (-1.1,\pos) {$\pos$};
  }
  \node[figurelabel,anchor=west] at (18.2,-1.1) {$x$};
  \node[figurelabel,anchor=south] at (-1.1,12.5) {$y$};
  \node[figurelabel,text=laneblue] at (8.5,-4.8) {lane: columns $15$--$17$};
  \end{scope}
\end{tikzpicture}

